Fast Search Method for Large Polarization Kernels

A novel search method for large polarization kernels is proposed. The algorithm produces a kernel with given partial distances by employing the depth-first search combined with the computation of coset leaders weight tables and sufficient conditions of code non-equivalence. Using the proposed method, we improved all existing lower bounds on the maximum error exponent for kernels of size from 17 to 29. We also obtained kernels which admit low complexity processing by the recently proposed recursive trellis algorithm. Numerical results demonstrate the advantage of polar codes with the obtained kernels compared with shortened polar codes and polar codes with small kernels.

==> TikzNested.tex <==
\begin{tikzpicture}

\draw  (-4.5,1.5) rectangle (3.5,-1.5);
\draw  (-4.5,2.5) rectangle (3.5,1.5);
\draw  (-4.5,3.5) rectangle (3.5,2.5);
\draw  (-4.5,4.5) rectangle (3.5,3.5);

\node[scale = 2] at (-0.5,0) {$G^{(0)}$};
\node[scale = 1.75] at (-0.5,2) {$V_0$};
\node[scale = 1.75] at (-0.5,3) {$V_1$};
\node[scale = 1.75] at (-0.5,4) {$V_2$};
\draw (3.75,2.5) -- (4,2.5) -- (4,-1.5) -- (3.75,-1.5);
\node[scale = 2]  at (4.8,0.5) {$G^{(1)}$};
\node[scale = 2]  at (6.3,1.5) {$G^{(3)}$};
\draw (-4.75,3.5) -- (-5,3.5) -- (-5,-1.5) -- (-4.75,-1.5);
\draw (5.25,4.5) -- (5.5,4.5) -- (5.5,-1.5) -- (5.25,-1.5);
\node[scale = 2] at (-5.7,1) {$G^{(2)}$};
\end{tikzpicture}


==> TikzSyndromeTrellis.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}

\definecolor{darkred}{RGB}{215,0,0}
\definecolor{darkgreen}{RGB}{0,125,0}
\definecolor{neongreen}{RGB}{57,255,20}
\definecolor{darkblue}{RGB}{0,0,200}
\definecolor{deeporange}{RGB}{255,102,0}
\definecolor{darkpurple}{RGB}{136, 0, 133}
\definecolor{elpurple}{RGB}{191,0,255}
\definecolor{colblue}{RGB}{185,217,235}

\begin{scope}
\node [circle,fill,inner sep=1.5pt] (v1) at (-3.5,0) {};
\node at (-3.5,-1) [circle,fill,inner sep=1.5pt]{};
\node at (-3.5,-2) [circle,fill,inner sep=1.5pt]{};
\node at (-3.5,-3) [circle,fill,inner sep=1.5pt]{};
\node at (-3.5,-4) [circle,fill,inner sep=1.5pt]{};
\node at (-3.5,-5) [circle,fill,inner sep=1.5pt]{};
\node at (-3.5,-6) [circle,fill,inner sep=1.5pt]{};
\node at (-3.5,-7) [circle,fill,inner sep=1.5pt]{};

\node at (-3,1) {
$
\begin{matrix}
1\\
1\\
0\\
\end{matrix}
$
};
\draw[-latex, thick, color = darkblue] (-3.5,0) -- (-2.5,0);
\end{scope}

\begin{scope}[shift={(1,0)}]
\node [circle,fill,inner sep=1.5pt] (v2) at (-3.5,0) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-1) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-2) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-3) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-4) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-5) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-6) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-7) {};

\node at (-3,1) {
$
\begin{matrix}
1\\
1\\
1\\
\end{matrix}
$
};
\draw[-latex, thick, color = darkblue] (-3.5,0) -- (-2.5,0);
\draw[-latex, thick, color = darkblue] (-3.5,-6) -- (-2.5,-6);
\end{scope}

\begin{scope}[shift={(2,0)}]
\node [circle,fill,inner sep=1.5pt] at (-3.5,0) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-1) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-2) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-3) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-4) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-5) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-6) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-7) {};

\node at (-3,1) {
$
\begin{matrix}
1\\
0\\
0\\
\end{matrix}
$
};
\draw[-latex, thick, color = darkblue] (-3.5,0) -- (-2.5,0);
\draw[-latex, thick, color = darkblue] (-3.5,-6) -- (-2.5,-6);
\draw[-latex, thick, color = darkblue] (-3.5,-7) -- (-2.5,-7);
\draw[-latex, thick, color = darkblue] (-3.5,-1) -- (-2.5,-1);
\end{scope}

\begin{scope}[shift={(3,0)}]
\node [circle,fill,inner sep=1.5pt] at (-3.5,0) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-1) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-2) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-3) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-4) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-5) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-6) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-7) {};

\node at (-3,1) {
$
\begin{matrix}
1\\
0\\
1\\
\end{matrix}
$
};
\draw[-latex, thick, color = darkblue] (-3.5,0) -- (-2.5,0);
\draw[-latex, thick, color = darkblue] (-3.5,-6) -- (-2.5,-6);
\draw[-latex, thick, color = darkblue] (-3.5,-7) -- (-2.5,-7);
\draw[-latex, thick, color = darkblue] (-3.5,-1) -- (-2.5,-1);

\draw[-latex, thick, color = darkblue] (-3.5,-2) -- (-2.5,-2);
\draw[-latex, thick, color = darkblue] (-3.5,-3) -- (-2.5,-3);
\draw[-latex, thick, color = darkblue] (-3.5,-4) -- (-2.5,-4);
\draw[-latex, thick, color = darkblue] (-3.5,-5) -- (-2.5,-5);
\end{scope}

\begin{scope}[shift={(4,0)}]
\node [circle,fill,inner sep=1.5pt] at (-3.5,0) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-1) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-2) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-3) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-4) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-5) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-6) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-7) {};

\node at (-3,1) {
$
\begin{matrix}
0\\
0\\
1\\
\end{matrix}
$
};
\draw[-latex, thick, color = darkblue] (-3.5,0) -- (-2.5,0);
\draw[-latex, thick, color = darkblue] (-3.5,-6) -- (-2.5,-6);
\draw[-latex, thick, color = darkblue] (-3.5,-7) -- (-2.5,-7);
\draw[-latex, thick, color = darkblue] (-3.5,-1) -- (-2.5,-1);

\draw[-latex, thick, color = darkblue] (-3.5,-2) -- (-2.5,-2);
\draw[-latex, thick, color = darkblue] (-3.5,-3) -- (-2.5,-3);
\draw[-latex, thick, color = darkblue] (-3.5,-4) -- (-2.5,-4);
\draw[-latex, thick, color = darkblue] (-3.5,-5) -- (-2.5,-5);
\end{scope}

\begin{scope}[shift={(5,0)}]
\node [circle,fill,inner sep=1.5pt] at (-3.5,0) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-1) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-2) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-3) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-4) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-5) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-6) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-7) {};

\node at (-3,1) {
$
\begin{matrix}
0\\
1\\
1\\
\end{matrix}
$
};
\draw[-latex, thick, color = darkblue] (-3.5,0) -- (-2.5,0);
\draw[-latex, thick, color = darkblue] (-3.5,-6) -- (-2.5,-6);
\draw[-latex, thick, color = darkblue] (-3.5,-7) -- (-2.5,-7);
\draw[-latex, thick, color = darkblue] (-3.5,-1) -- (-2.5,-1);

\draw[-latex, thick, color = darkblue] (-3.5,-2) -- (-2.5,-2);
\draw[-latex, thick, color = darkblue] (-3.5,-3) -- (-2.5,-3);
\draw[-latex, thick, color = darkblue] (-3.5,-4) -- (-2.5,-4);
\draw[-latex, thick, color = darkblue] (-3.5,-5) -- (-2.5,-5);
\end{scope}

\begin{scope}[shift={(6,0)}]
\node [circle,fill,inner sep=1.5pt] at (-3.5,0) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-1) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-2) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-3) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-4) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-5) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-6) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-7) {};

\node at (-3,1) {
$
\begin{matrix}
0\\
1\\
0\\
\end{matrix}
$
};
\draw[-latex, thick, color = darkblue] (-3.5,0) -- (-2.5,0);
\draw[-latex, thick, color = darkblue] (-3.5,-6) -- (-2.5,-6);
\draw[-latex, thick, color = darkblue] (-3.5,-7) -- (-2.5,-7);
\draw[-latex, thick, color = darkblue] (-3.5,-1) -- (-2.5,-1);

\draw[-latex, thick, color = darkblue] (-3.5,-2) -- (-2.5,-2);
\draw[-latex, thick, color = darkblue] (-3.5,-3) -- (-2.5,-3);
\draw[-latex, thick, color = darkblue] (-3.5,-4) -- (-2.5,-4);
\draw[-latex, thick, color = darkblue] (-3.5,-5) -- (-2.5,-5);
\end{scope}

\begin{scope}[shift={(7,0)}]
\node [circle,fill,inner sep=1.5pt] at (-3.5,0) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-1) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-2) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-3) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-4) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-5) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-6) {};
\node [circle,fill,inner sep=1.5pt] at (-3.5,-7) {};

\end{scope}


%\node at (-7,-2.5) {
%$H = 
%\begin{pmatrix}
%1&1&1&1&0&0&0\\
%1&1&0&0&0&1&1\\
%0&1&0&1&1&1&0\\
%\end{pmatrix}
%$
%};
\node at (-4.15,0) {$000$};
\node at (-4.15,-1) {$001$};
\node at (-4.15,-2) {$010$};
\node at (-4.15,-3) {$011$};
\node at (-4.15,-4) {$100$};
\node at (-4.15,-5) {$101$};
\node at (-4.15,-6) {$110$};
\node at (-4.15,-7) {$111$};

\draw (-3.75,1.5) -- (-3.75,-7.25);
\draw (-4.5,0.25) -- (3.5,0.25);
\draw (-3.75,0.25) -- (-4.5,1.5);
\node at (-4.35,0.7) {$s$};
\node at (-4,1) {$h$};

\draw[-latex, thick, color = darkred] (-3.5,0) -- (-2.5,-6);

\draw[-latex, thick, color = darkred] (-2.5,0) -- (-1.5,-7);
\draw[-latex, thick, color = darkred] (-2.5,-6) -- (-1.5,-1);

\draw[-latex, thick, color = darkred] (-1.5,0) -- (-0.5,-4);
\draw[-latex, thick, color = darkred] (-1.5,-1) -- (-0.5,-5);
\draw[-latex, thick, color = darkred] (-1.5,-7) -- (-0.5,-3);
\draw[-latex, thick, color = darkred] (-1.5,-6) -- (-0.5,-2);

\draw[-latex, thick, color = darkred] (-0.5,0) -- (0.5,-5);
\draw[-latex, thick, color = darkred] (-0.5,-1) -- (0.5,-4);
\draw[-latex, thick, color = darkred] (-0.5,-2) -- (0.5,-7);
\draw[-latex, thick, color = darkred] (-0.5,-3) -- (0.5,-6);
\draw[-latex, thick, color = darkred] (-0.5,-4) -- (0.5,-1);
\draw[-latex, thick, color = darkred] (-0.5,-5) -- (0.5,-0);
\draw[-latex, thick, color = darkred] (-0.5,-6) -- (0.5,-3);
\draw[-latex, thick, color = darkred] (-0.5,-7) -- (0.5,-2);

\draw[-latex, thick, color = darkred] (0.5,0) -- (1.5,-1);
\draw[-latex, thick, color = darkred] (0.5,-1) -- (1.5,-0);
\draw[-latex, thick, color = darkred] (0.5,-2) -- (1.5,-3);
\draw[-latex, thick, color = darkred] (0.5,-3) -- (1.5,-2);
\draw[-latex, thick, color = darkred] (0.5,-4) -- (1.5,-5);
\draw[-latex, thick, color = darkred] (0.5,-5) -- (1.5,-4);
\draw[-latex, thick, color = darkred] (0.5,-6) -- (1.5,-7);
\draw[-latex, thick, color = darkred] (0.5,-7) -- (1.5,-6);

\draw[-latex, thick, color = darkred] (1.5,0) -- (2.5,-3);
\draw[-latex, thick, color = darkred] (1.5,-1) -- (2.5,-2);
\draw[-latex, thick, color = darkred] (1.5,-2) -- (2.5,-1);
\draw[-latex, thick, color = darkred] (1.5,-3) -- (2.5,-0);
\draw[-latex, thick, color = darkred] (1.5,-4) -- (2.5,-7);
\draw[-latex, thick, color = darkred] (1.5,-5) -- (2.5,-6);
\draw[-latex, thick, color = darkred] (1.5,-6) -- (2.5,-5);
\draw[-latex, thick, color = darkred] (1.5,-7) -- (2.5,-4);

\draw[-latex, thick, color = darkred] (2.5,0) -- (3.5,-2);
\draw[-latex, thick, color = darkred] (2.5,-1) -- (3.5,-3);
\draw[-latex, thick, color = darkred] (2.5,-2) -- (3.5,-0);
\draw[-latex, thick, color = darkred] (2.5,-3) -- (3.5,-1);
\draw[-latex, thick, color = darkred] (2.5,-4) -- (3.5,-6);
\draw[-latex, thick, color = darkred] (2.5,-5) -- (3.5,-7);
\draw[-latex, thick, color = darkred] (2.5,-6) -- (3.5,-4);
\draw[-latex, thick, color = darkred] (2.5,-7) -- (3.5,-5);
\end{tikzpicture}

==> plots/1944_972_L8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(602,448){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(602,1190){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(602,1932){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(602,2674){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(602,3415){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(602,4157){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(602,4899){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(686,308){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1730,308){\makebox(0,0){\strut{}$1.25$}}%
      \csname LTb\endcsname%%
      \put(2773,308){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(3817,308){\makebox(0,0){\strut{}$1.75$}}%
      \csname LTb\endcsname%%
      \put(4860,308){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5904,308){\makebox(0,0){\strut{}$2.25$}}%
      \csname LTb\endcsname%%
      \put(6947,308){\makebox(0,0){\strut{}$2.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,2673){\rotatebox{-270}{\makebox(0,0){\strut{}FER}}}%
      \put(3816,98){\makebox(0,0){\strut{}$E_b/N_0$,dB}}%
      \csname LTb\endcsname%%
      \put(3962,1666){\makebox(0,0)[r]{\strut{}$K_{18} \otimes F_{2} \otimes K_{27}$ polar subcode, $L = 4$}}%
      \csname LTb\endcsname%%
      \put(3962,1456){\makebox(0,0)[r]{\strut{}$K_{18} \otimes F_{2} \otimes K_{27}$ polar subcode, $L = 8$}}%
      \csname LTb\endcsname%%
      \put(3962,1246){\makebox(0,0)[r]{\strut{}shortened polar subcode, $L = 8$}}%
      \csname LTb\endcsname%%
      \put(3962,1036){\makebox(0,0)[r]{\strut{}shortened polar subcode, $L = 16$}}%
      \csname LTb\endcsname%%
      \put(3962,826){\makebox(0,0)[r]{\strut{}$F_3\otimes T_3^{\otimes 5}$ polar subcode, $L = 8$}}%
      \csname LTb\endcsname%%
      \put(3962,616){\makebox(0,0)[r]{\strut{}Hybrid design, 8-bit CRC, $L = 8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{1944_972_L8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/1944_972_SC.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
\Large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,813){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(644,1559){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(644,2305){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(644,3051){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(644,3797){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(644,4543){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(686,378){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1469,378){\makebox(0,0){\strut{}$2.25$}}%
      \csname LTb\endcsname%%
      \put(2251,378){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(3034,378){\makebox(0,0){\strut{}$2.75$}}%
      \csname LTb\endcsname%%
      \put(3817,378){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4599,378){\makebox(0,0){\strut{}$3.25$}}%
      \csname LTb\endcsname%%
      \put(5382,378){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(6164,378){\makebox(0,0){\strut{}$3.75$}}%
      \csname LTb\endcsname%%
      \put(6947,378){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-35,2743){\rotatebox{-270}{\makebox(0,0){\strut{}FER}}}%
      \put(3816,98){\makebox(0,0){\strut{}$E_b/N_0$,dB}}%
      \csname LTb\endcsname%%
      \put(6296,4689){\makebox(0,0)[r]{\strut{}shortened polar code}}%
      \csname LTb\endcsname%%
      \put(6296,4395){\makebox(0,0)[r]{\strut{}$K_{18} \otimes F_{2} \otimes K_{27}$ polar code}}%
      \csname LTb\endcsname%%
      \put(6296,4101){\makebox(0,0)[r]{\strut{}$F_3\otimes T_3^{\otimes 5}$ polar code}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{1944_972_SC}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/768_384_SC.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
\Large
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(644,588){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(644,1375){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(644,2162){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(644,2949){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(644,3736){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(644,4523){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(686,378){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1255,378){\makebox(0,0){\strut{}$2.25$}}%
      \csname LTb\endcsname%%
      \put(1824,378){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2394,378){\makebox(0,0){\strut{}$2.75$}}%
      \csname LTb\endcsname%%
      \put(2963,378){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3532,378){\makebox(0,0){\strut{}$3.25$}}%
      \csname LTb\endcsname%%
      \put(4101,378){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(4670,378){\makebox(0,0){\strut{}$3.75$}}%
      \csname LTb\endcsname%%
      \put(5239,378){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(5809,378){\makebox(0,0){\strut{}$4.25$}}%
      \csname LTb\endcsname%%
      \put(6378,378){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(6947,378){\makebox(0,0){\strut{}$4.75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-35,2743){\rotatebox{-270}{\makebox(0,0){\strut{}FER}}}%
      \put(3816,98){\makebox(0,0){\strut{}$E_b/N_0$,dB}}%
      \csname LTb\endcsname%%
      \put(6296,4661){\makebox(0,0)[r]{\strut{}$F_{5}\otimes K_{24}$ polar code}}%
      \csname LTb\endcsname%%
      \put(6296,4311){\makebox(0,0)[r]{\strut{}shortened polar code}}%
      \csname LTb\endcsname%%
      \put(6296,3961){\makebox(0,0)[r]{\strut{}$T_{3} \otimes F_{8}$ polar code}}%
      \csname LTb\endcsname%%
      \put(6296,3611){\makebox(0,0)[r]{\strut{}$K_{24}^{(r)} \otimes F_{5}$ polar code}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{768_384_SC}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/768_384_l8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(602,448){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(602,1190){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(602,1932){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%%
      \put(602,2674){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%%
      \put(602,3415){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%%
      \put(602,4157){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%%
      \put(602,4899){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(686,308){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1469,308){\makebox(0,0){\strut{}$1.25$}}%
      \csname LTb\endcsname%%
      \put(2251,308){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(3034,308){\makebox(0,0){\strut{}$1.75$}}%
      \csname LTb\endcsname%%
      \put(3817,308){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4599,308){\makebox(0,0){\strut{}$2.25$}}%
      \csname LTb\endcsname%%
      \put(5382,308){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(6164,308){\makebox(0,0){\strut{}$2.75$}}%
      \csname LTb\endcsname%%
      \put(6947,308){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(133,2673){\rotatebox{-270}{\makebox(0,0){\strut{}FER}}}%
      \put(3816,98){\makebox(0,0){\strut{}$E_b/N_0$,dB}}%
      \csname LTb\endcsname%%
      \put(3878,2296){\makebox(0,0)[r]{\strut{}$F_{5}\otimes K_{24}$ polar subcode, $L = 4$}}%
      \csname LTb\endcsname%%
      \put(3878,2086){\makebox(0,0)[r]{\strut{}$F_{5}\otimes K_{24}$ polar subcode, $L = 8$}}%
      \csname LTb\endcsname%%
      \put(3878,1876){\makebox(0,0)[r]{\strut{}chained polar subcode, $L = 8$}}%
      \csname LTb\endcsname%%
      \put(3878,1666){\makebox(0,0)[r]{\strut{}chained polar subcode, $L = 16$}}%
      \csname LTb\endcsname%%
      \put(3878,1456){\makebox(0,0)[r]{\strut{}$T_{3} \otimes F_{8}$ polar subcode, $L = 8$}}%
      \csname LTb\endcsname%%
      \put(3878,1246){\makebox(0,0)[r]{\strut{}Asymmetric DES, 16-bit CRC, $L = 8$}}%
      \csname LTb\endcsname%%
      \put(3878,1036){\makebox(0,0)[r]{\strut{}Hybrid design, $L = 8$}}%
      \csname LTb\endcsname%%
      \put(3878,826){\makebox(0,0)[r]{\strut{}$K_{24}^{(r)} \otimes F_{5}$ polar subcode, $L = 4$}}%
      \csname LTb\endcsname%%
      \put(3878,616){\makebox(0,0)[r]{\strut{}$K_{24}^{(r)} \otimes F_{5}$ polar subcode, $L = 8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{768_384_L8}}%
    \gplfronttext
  \end{picture}%
\endgroup

